When to Speak, When to Abstain: Contrastive Decoding with Abstention

Large Language Models (LLMs) demonstrate exceptional performance across diverse tasks by leveraging pre-trained (i.e., parametric) and external (i.e., contextual) knowledge. While substantial efforts have been made to enhance the utilization of both forms of knowledge, situations in which models lack relevant information remain underexplored. To investigate this challenge, we first present a controlled testbed featuring four distinct knowledge access scenarios, including the aforementioned edge case, revealing that conventional LLM usage exhibits insufficient robustness in handling all instances. Addressing this limitation, we propose Contrastive Decoding with Abstention (CDA), a novel training-free decoding method that allows LLMs to generate responses when relevant knowledge is available and to abstain otherwise. CDA estimates the relevance of both knowledge sources for a given input, adaptively deciding which type of information to prioritize and which to exclude. Through extensive experiments, we demonstrate that CDA can effectively perform accurate generation and abstention simultaneously, enhancing reliability and preserving user trust.

==> (inline-0) <==
\begin{tabular}{cgggggcccccggggg}
\toprule
Dataset & 
\multicolumn{5}{c}{NQ} & 
\multicolumn{5}{c}{HotpotQA} & 
\multicolumn{5}{c}{TriviaQA} \\ 
\midrule
\rowcolor{white}
Method & 
\ans{} & \abs{} & RS & Acc. & Cov. & 
\ans{} & \abs{} & RS & Acc. & Cov. & 
\ans{} & \abs{} & RS & Acc. & Cov. \\ 
\midrule
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\context{} & 
\begin{tabular}[c]{@{}c@{}}57.26\\      \footnotesize{(0.04)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}2.18\\      \footnotesize{(0.57)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}50.22\\      \footnotesize{(0.08)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}49.95\\      \footnotesize{(0.01)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}50.23\\      \footnotesize{(0.08)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}57.15\\      \footnotesize{(0.04)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}1.19\\      \footnotesize{(0.70)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}50.08\\      \footnotesize{(0.04)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}49.93\\      \footnotesize{(0.05)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}50.08\\      \footnotesize{(0.04)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}57.29\\      \footnotesize{(0.12)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}2.24\\      \footnotesize{(1.23)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}50.23\\      \footnotesize{(0.17)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}49.95\\      \footnotesize{(0.01)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}50.23\\      \footnotesize{(0.17)}\end{tabular} \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\cad{} & 
\begin{tabular}[c]{@{}c@{}}55.34\\      \footnotesize{(0.96)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}2.14\\      \footnotesize{(0.79)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}48.56\\      \footnotesize{(0.89)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}48.29\\      \footnotesize{(0.80)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}48.56\\      \footnotesize{(0.89)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}55.78\\      \footnotesize{(0.43)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}1.88\\      \footnotesize{(0.71)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}48.89\\      \footnotesize{(0.38)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}51.99\\      \footnotesize{(4.69)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}48.89\\      \footnotesize{(0.39)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}55.83\\      \footnotesize{(0.40)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.65\\      \footnotesize{(0.36)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}48.87\\      \footnotesize{(0.37)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}48.79\\      \footnotesize{(0.34)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}48.87\\      \footnotesize{(0.37)}\end{tabular} \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\acd{} & 
\begin{tabular}[c]{@{}c@{}}71.36\\      \footnotesize{(1.18)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.92\\      \footnotesize{(0.35)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}62.50\\      \footnotesize{(1.06)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\textbf{62.39}\\      \footnotesize{(1.02)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}62.50\\      \footnotesize{(1.06)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}74.36\\      \footnotesize{(0.57)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.57\\      \footnotesize{(0.17)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}65.09\\      \footnotesize{(0.50)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\textbf{65.02}\\      \footnotesize{(0.50)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}65.09\\      \footnotesize{(0.50)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}76.79\\      \footnotesize{(0.38)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}3.09\\      \footnotesize{(1.56)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}67.38\\      \footnotesize{(0.44)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\textbf{66.99}\\      \footnotesize{(0.26)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}67.39\\      \footnotesize{(0.44)}\end{tabular} \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\abstain{}{} & 
\begin{tabular}[c]{@{}c@{}}60.22\\      \footnotesize{(1.85)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}52.05\\      \footnotesize{(1.18)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}48.17\\      \footnotesize{(3.52)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}38.36\\      \footnotesize{(2.94)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}57.27\\      \footnotesize{(1.84)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}66.88\\      \footnotesize{(0.84)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}56.58\\      \footnotesize{(0.31)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}56.23\\      \footnotesize{(1.35)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}45.21\\      \footnotesize{(1.29)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}63.55\\      \footnotesize{(0.71)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}67.46\\      \footnotesize{(1.35)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}57.31\\      \footnotesize{(0.56)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}56.21\\      \footnotesize{(1.34)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}45.07\\      \footnotesize{(1.28)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}64.10\\      \footnotesize{(1.06)}\end{tabular} \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\sa{} & 
\begin{tabular}[c]{@{}c@{}}57.23\\      \footnotesize{(0.87)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}48.11\\      \footnotesize{(0.35)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}43.91\\      \footnotesize{(0.48)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}35.06\\      \footnotesize{(0.46)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}53.70\\      \footnotesize{(0.64)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}50.64\\      \footnotesize{(0.78)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}48.63\\      \footnotesize{(0.30)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}33.86\\      \footnotesize{(0.57)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}26.80\\      \footnotesize{(0.49)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}49.70\\      \footnotesize{(0.51)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}52.40\\      \footnotesize{(0.28)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}48.38\\      \footnotesize{(0.39)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}36.73\\      \footnotesize{(0.39)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}29.01\\      \footnotesize{(0.34)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}50.61\\      \footnotesize{(0.06)}\end{tabular} \\

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tabular}[c]{@{}c@{}}\ent{}\\ (\textit{first-token})\end{tabular} & 
\begin{tabular}[c]{@{}c@{}} 64.06\\      \footnotesize{(2.23)}\end{tabular} & 
\begin{tabular}[c]{@{}c@{}} 53.34\\      \footnotesize{(1.11)}\end{tabular} &
\begin{tabular}[c]{@{}c@{}} 55.53\\      \footnotesize{(2.181)}\end{tabular} &
\begin{tabular}[c]{@{}c@{}} 45.15\\      \footnotesize{(2.00)}\end{tabular} & 
\begin{tabular}[c]{@{}c@{}} 60.90\\      \footnotesize{(1.96)}\end{tabular} & 
\begin{tabular}[c]{@{}c@{}} 67.08\\      \footnotesize{(0.29)}\end{tabular} & 
\begin{tabular}[c]{@{}c@{}} 56.44\\      \footnotesize{(0.21)}\end{tabular} & 
\begin{tabular}[c]{@{}c@{}} 57.92\\      \footnotesize{(0.89)}\end{tabular} & 
\begin{tabular}[c]{@{}c@{}} 46.94\\      \footnotesize{(0.95)}\end{tabular} & 
\begin{tabular}[c]{@{}c@{}} 63.88\\      \footnotesize{(0.25)}\end{tabular} & 
\begin{tabular}[c]{@{}c@{}} 66.17\\      \footnotesize{(0.71)}\end{tabular} & 
\begin{tabular}[c]{@{}c@{}} 57.26\\      \footnotesize{(0.36)}\end{tabular} & 
\begin{tabular}[c]{@{}c@{}} 56.50\\      \footnotesize{(0.82)}\end{tabular} & 
\begin{tabular}[c]{@{}c@{}} 45.33\\      \footnotesize{(0.74)}\end{tabular} & 
\begin{tabular}[c]{@{}c@{}} 63.35\\      \footnotesize{(0.50)}\end{tabular} \\

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tabular}[c]{@{}c@{}}\ent{}\\ (\textit{average})\end{tabular} & 
\begin{tabular}[c]{@{}c@{}} 54.91\\      \footnotesize{(4.80)}\end{tabular} & 
\begin{tabular}[c]{@{}c@{}} 48.12\\      \footnotesize{(1.44)}\end{tabular} &
\begin{tabular}[c]{@{}c@{}} 41.79\\      \footnotesize{(5.43)}\end{tabular} &
\begin{tabular}[c]{@{}c@{}} 33.19\\      \footnotesize{(4.65)}\end{tabular} & 
\begin{tabular}[c]{@{}c@{}} 52.31\\      \footnotesize{(3.70)}\end{tabular} & 
\begin{tabular}[c]{@{}c@{}} 58.86\\      \footnotesize{(3.14)}\end{tabular} & 
\begin{tabular}[c]{@{}c@{}} 50.94\\      \footnotesize{(0.86)}\end{tabular} & 
\begin{tabular}[c]{@{}c@{}} 44.05\\      \footnotesize{(4.69)}\end{tabular} & 
\begin{tabular}[c]{@{}c@{}} 35.09\\      \footnotesize{(3.95)}\end{tabular} & 
\begin{tabular}[c]{@{}c@{}} 55.72\\      \footnotesize{(2.54)}\end{tabular} & 
\begin{tabular}[c]{@{}c@{}} 43.52\\      \footnotesize{(10.45)}\end{tabular} & 
\begin{tabular}[c]{@{}c@{}} 47.00\\      \footnotesize{(2.98)}\end{tabular} & 
\begin{tabular}[c]{@{}c@{}} 29.53\\      \footnotesize{(9.55)}\end{tabular} & 
\begin{tabular}[c]{@{}c@{}} 23.13\\      \footnotesize{(7.60)}\end{tabular} & 
\begin{tabular}[c]{@{}c@{}} 45.57\\      \footnotesize{(6.67)}\end{tabular} \\

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tabular}[c]{@{}c@{}}\ent{}\\ (\textit{max})\end{tabular} & 
\begin{tabular}[c]{@{}c@{}} 55.80\\      \footnotesize{(7.06)}\end{tabular} & 
\begin{tabular}[c]{@{}c@{}} 49.76\\      \footnotesize{(2.57)}\end{tabular} &
\begin{tabular}[c]{@{}c@{}} 43.06\\      \footnotesize{(8.61)}\end{tabular} &
\begin{tabular}[c]{@{}c@{}} 34.38\\      \footnotesize{(6.92)}\end{tabular} & 
\begin{tabular}[c]{@{}c@{}} 53.67\\      \footnotesize{(5.49)}\end{tabular} & 
\begin{tabular}[c]{@{}c@{}} 61.44\\      \footnotesize{(3.31)}\end{tabular} & 
\begin{tabular}[c]{@{}c@{}} 52.93\\      \footnotesize{(1.69)}\end{tabular} & 
\begin{tabular}[c]{@{}c@{}} 46.88\\      \footnotesize{(4.10)}\end{tabular} & 
\begin{tabular}[c]{@{}c@{}} 37.29\\      \footnotesize{(3.38)}\end{tabular} & 
\begin{tabular}[c]{@{}c@{}} 58.12\\      \footnotesize{(2.84)}\end{tabular} & 
\begin{tabular}[c]{@{}c@{}} 33.49\\      \footnotesize{(6.09)}\end{tabular} & 
\begin{tabular}[c]{@{}c@{}} 44.95\\      \footnotesize{(1.31)}\end{tabular} & 
\begin{tabular}[c]{@{}c@{}} 20.42\\      \footnotesize{(4.48)}\end{tabular} & 
\begin{tabular}[c]{@{}c@{}} 15.88\\      \footnotesize{(3.58)}\end{tabular} & 
\begin{tabular}[c]{@{}c@{}} 39.65\\      \footnotesize{(3.38)}\end{tabular} \\

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tabular}[c]{@{}c@{}}\ent{}\\ (\textit{min})\end{tabular} & 
\begin{tabular}[c]{@{}c@{}} 54.94\\      \footnotesize{(0.38)}\end{tabular} & 
\begin{tabular}[c]{@{}c@{}} 26.45\\      \footnotesize{(1.03)}\end{tabular} &
\begin{tabular}[c]{@{}c@{}} 47.21\\      \footnotesize{(0.58)}\end{tabular} &
\begin{tabular}[c]{@{}c@{}} 42.42\\      \footnotesize{(0.44)}\end{tabular} & 
\begin{tabular}[c]{@{}c@{}} 48.45\\      \footnotesize{(0.58)}\end{tabular} & 
\begin{tabular}[c]{@{}c@{}} 56.44\\      \footnotesize{(0.47)}\end{tabular} & 
\begin{tabular}[c]{@{}c@{}} 25.65\\      \footnotesize{(3.97)}\end{tabular} & 
\begin{tabular}[c]{@{}c@{}} 49.25\\      \footnotesize{(0.54)}\end{tabular} & 
\begin{tabular}[c]{@{}c@{}} 44.80\\      \footnotesize{(1.41)}\end{tabular} & 
\begin{tabular}[c]{@{}c@{}} 50.18\\      \footnotesize{(0.25)}\end{tabular} & 
\begin{tabular}[c]{@{}c@{}} 57.42\\      \footnotesize{(0.30)}\end{tabular} & 
\begin{tabular}[c]{@{}c@{}} 24.73\\      \footnotesize{(5.82)}\end{tabular} & 
\begin{tabular}[c]{@{}c@{}} 50.57\\      \footnotesize{(0.44)}\end{tabular} & 
\begin{tabular}[c]{@{}c@{}} 46.44\\      \footnotesize{(1.29)}\end{tabular} & 
\begin{tabular}[c]{@{}c@{}} 51.28\\      \footnotesize{(0.65       )}\end{tabular} \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\fsb{} & 
\begin{tabular}[c]{@{}c@{}}69.27\\      \footnotesize{(0.61)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}54.94\\      \footnotesize{(0.69)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}59.64\\      \footnotesize{(1.98)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}49.02\\      \footnotesize{(2.08)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}65.09\\      \footnotesize{(0.77)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}74.89\\      \footnotesize{(0.86)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}58.51\\      \footnotesize{(0.21)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}66.21\\      \footnotesize{(0.91)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}55.05\\      \footnotesize{(0.96)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}70.55\\      \footnotesize{(0.72)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}77.02\\      \footnotesize{(0.81)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}59.84\\      \footnotesize{(0.96)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}68.55\\      \footnotesize{(1.07)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}57.24\\      \footnotesize{(1.27)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}72.62\\      \footnotesize{(0.68)}\end{tabular} \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\acda{} & 
\begin{tabular}[c]{@{}c@{}}63.56\\      \footnotesize{(0.14)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}52.46\\      \footnotesize{(0.19)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}53.99\\      \footnotesize{(1.72)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}43.82\\      \footnotesize{(1.67)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}60.11\\      \footnotesize{(0.36)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}65.88\\      \footnotesize{(0.71)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}54.67\\      \footnotesize{(0.17)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}57.41\\      \footnotesize{(0.92)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}46.80\\      \footnotesize{(0.95)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}62.63\\      \footnotesize{(0.60)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}66.67\\      \footnotesize{(0.65)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}56.73\\      \footnotesize{(0.91)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}58.81\\      \footnotesize{(0.65)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}57.88\\      \footnotesize{(0.79)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}63.87\\      \footnotesize{(0.39)}\end{tabular} \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\midrule
\method{} & 
\begin{tabular}[c]{@{}c@{}}\underline{72.06}\\      \footnotesize{(0.42)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\textbf{55.49}\\      \footnotesize{(1.46)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\underline{62.95}\\      \footnotesize{(0.23)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}52.28\\      \footnotesize{(0.30)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\underline{67.51}\\      \footnotesize{(0.17)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\underline{78.71}\\      \footnotesize{(1.05)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\underline{62.50}\\      \footnotesize{(0.51)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\underline{70.20}\\      \footnotesize{(1.07)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}58.36\\      \footnotesize{(1.03)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\underline{74.52}\\      \footnotesize{(0.96)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\underline{80.39}\\      \footnotesize{(1.65)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\textbf{65.67}\\      \footnotesize{(0.67)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\underline{72.35}\\      \footnotesize{(2.33)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}60.01\\      \footnotesize{(2.43)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\underline{76.67}\\      \footnotesize{(1.60)}\end{tabular} \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\methodm{} & 
\begin{tabular}[c]{@{}c@{}}\textbf{73.15}\\      \footnotesize{(0.34)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\underline{55.47}\\      \footnotesize{(0.12)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\textbf{63.72}\\      \footnotesize{(0.33)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\underline{53.16}\\      \footnotesize{(0.55)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\textbf{68.30}\\      \footnotesize{(0.12)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\textbf{79.32}\\      \footnotesize{(0.91)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\textbf{62.59}\\      \footnotesize{(0.52)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\textbf{70.64}\\      \footnotesize{(0.99)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\underline{58.78}\\      \footnotesize{(0.97)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\textbf{74.99}\\      \footnotesize{(0.85)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\textbf{80.93}\\      \footnotesize{(1.63)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\underline{65.66}\\      \footnotesize{(0.67)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\textbf{72.74}\\      \footnotesize{(2.30)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\underline{60.40}\\      \footnotesize{(2.39)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\textbf{77.07}\\      \footnotesize{(1.59)}\end{tabular} \\ 
\bottomrule
\end{tabular}
\begin{tabular}{cgggggcccccggggg}
\toprule
Dataset & 
\multicolumn{5}{c}{NQ} & 
\multicolumn{5}{c}{HotpotQA} & 
\multicolumn{5}{c}{TriviaQA} \\ 
\midrule
\rowcolor{white}
Method & 
\ans{} & \abs{} & RS & Acc. & Cov. & 
\ans{} & \abs{} & RS & Acc. & Cov. & 
\ans{} & \abs{} & RS & Acc. & Cov. \\ 
\midrule
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\context{} & 
\begin{tabular}[c]{@{}c@{}}57.13\\      \footnotesize{(0.05)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.09\\      \footnotesize{(0.13)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}49.98\\      \footnotesize{(0.04)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}49.97\\      \footnotesize{(0.03)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}49.98\\      \footnotesize{(0.04)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}57.14\\      \footnotesize{(0.02)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\      \footnotesize{(0.00)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}49.98\\      \footnotesize{(0.01)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}49.98\\      \footnotesize{(0.01)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}49.98\\      \footnotesize{(0.01)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}57.17\\      \footnotesize{(0.00)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.26\\      \footnotesize{(0.15)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}50.02\\      \footnotesize{(0.01)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}49.99\\      \footnotesize{(0.01)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}50.02\\      \footnotesize{(0.01)}\end{tabular} \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\cad{} & 
\begin{tabular}[c]{@{}c@{}}54.78\\      \footnotesize{(0.07)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.17\\      \footnotesize{(0.12)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}47.94\\      \footnotesize{(0.05)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}47.92\\      \footnotesize{(0.06)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}47.94\\      \footnotesize{(0.05)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}54.68\\      \footnotesize{(0.33)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.04\\      \footnotesize{(0.05)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}47.84\\      \footnotesize{(0.30)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}47.84\\      \footnotesize{(0.29)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}47.84\\      \footnotesize{(0.30)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}55.11\\      \footnotesize{(0.13)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.25\\      \footnotesize{(0.13)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}48.22\\      \footnotesize{(0.12)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}48.19\\      \footnotesize{(0.11)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}48.22\\      \footnotesize{(0.12)}\end{tabular} \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\acd{} & 
\begin{tabular}[c]{@{}c@{}}64.55\\      \footnotesize{(1.38)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.15\\      \footnotesize{(0.11)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}56.48\\      \footnotesize{(1.20)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\textbf{56.46}\\      \footnotesize{(1.21)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}56.48\\      \footnotesize{(1.20)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}69.27\\      \footnotesize{(0.78)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\      \footnotesize{(0.00)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}60.60\\      \footnotesize{(0.68)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\underline{60.60}\\      \footnotesize{(0.68)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}60.60\\      \footnotesize{(0.68)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}72.86\\      \footnotesize{(0.50)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.18\\      \footnotesize{(0.05)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}63.74\\      \footnotesize{(0.43)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\textbf{63.72}\\      \footnotesize{(0.44)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}63.74\\      \footnotesize{(0.43)}\end{tabular} \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\abstain{} & 
\begin{tabular}[c]{@{}c@{}}38.73\\      \footnotesize{(8.61)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}45.16\\      \footnotesize{(1.83)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}26.73\\      \footnotesize{(7.70)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}20.54\\      \footnotesize{(6.13)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}42.11\\      \footnotesize{(5.03)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}47.29\\      \footnotesize{(8.00)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}48.65\\      \footnotesize{(2.77)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}33.49\\      \footnotesize{(8.91)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}26.18\\      \footnotesize{(7.14)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}48.18\\      \footnotesize{(5.69)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}59.19\\      \footnotesize{(5.98)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}50.45\\      \footnotesize{(2.03)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}47.04\\      \footnotesize{(8.41)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}37.87\\      \footnotesize{(7.35)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}56.27\\      \footnotesize{(4.85)}\end{tabular} \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\sa{} & 
\begin{tabular}[c]{@{}c@{}}56.81\\      \footnotesize{(1.47)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}10.95\\      \footnotesize{(1.13)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}50.17\\      \footnotesize{(1.34)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}48.66\\      \footnotesize{(1.22)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}50.23\\      \footnotesize{(1.35)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}58.58\\      \footnotesize{(0.14)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}17.35\\      \footnotesize{(2.29)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}52.19\\      \footnotesize{(0.38)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}49.70\\      \footnotesize{(0.04)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}52.33\\      \footnotesize{(0.41)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}57.93\\      \footnotesize{(0.06)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}8.97\\      \footnotesize{(1.06)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}51.05\\      \footnotesize{(0.15)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}49.84\\      \footnotesize{(0.02)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}51.09\\      \footnotesize{(0.16)}\end{tabular} \\

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tabular}[c]{@{}c@{}}\ent{}\\ (\textit{first-token})\end{tabular} & 
\begin{tabular}[c]{@{}c@{}} 58.00\\      \footnotesize{(0.17)}\end{tabular} & 
\begin{tabular}[c]{@{}c@{}} 41.09\\      \footnotesize{(1.81)}\end{tabular} &
\begin{tabular}[c]{@{}c@{}} 51.98\\      \footnotesize{(0.14)}\end{tabular} &
\begin{tabular}[c]{@{}c@{}} 44.47\\      \footnotesize{(0.64)}\end{tabular} & 
\begin{tabular}[c]{@{}c@{}} 54.08\\      \footnotesize{(0.33)}\end{tabular} & 
\begin{tabular}[c]{@{}c@{}} 59.00\\      \footnotesize{(0.67)}\end{tabular} & 
\begin{tabular}[c]{@{}c@{}} 45.11\\      \footnotesize{(1.92)}\end{tabular} & 
\begin{tabular}[c]{@{}c@{}} 52.64\\      \footnotesize{(0.87)}\end{tabular} & 
\begin{tabular}[c]{@{}c@{}} 44.16\\      \footnotesize{(0.66)}\end{tabular} & 
\begin{tabular}[c]{@{}c@{}} 55.51\\      \footnotesize{(0.95)}\end{tabular} & 
\begin{tabular}[c]{@{}c@{}} 60.21\\      \footnotesize{(0.10)}\end{tabular} & 
\begin{tabular}[c]{@{}c@{}} 47.84\\      \footnotesize{(1.06)}\end{tabular} & 
\begin{tabular}[c]{@{}c@{}} 53.99\\      \footnotesize{(0.42)}\end{tabular} & 
\begin{tabular}[c]{@{}c@{}} 45.00\\      \footnotesize{(0.66)}\end{tabular} & 
\begin{tabular}[c]{@{}c@{}} 57.10\\      \footnotesize{(0.24)}\end{tabular} \\

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tabular}[c]{@{}c@{}}\ent{}\\ (\textit{average})\end{tabular} & 
\begin{tabular}[c]{@{}c@{}} 54.30\\      \footnotesize{(2.15)}\end{tabular} & 
\begin{tabular}[c]{@{}c@{}} 40.06\\      \footnotesize{(0.65)}\end{tabular} &
\begin{tabular}[c]{@{}c@{}} 46.38\\      \footnotesize{(2.96)}\end{tabular} &
\begin{tabular}[c]{@{}c@{}} 38.66\\      \footnotesize{(3.03)}\end{tabular} & 
\begin{tabular}[c]{@{}c@{}} 50.23\\      \footnotesize{(2.03)}\end{tabular} & 
\begin{tabular}[c]{@{}c@{}} 50.07\\      \footnotesize{(2.37)}\end{tabular} & 
\begin{tabular}[c]{@{}c@{}} 44.54\\      \footnotesize{(0.85)}\end{tabular} & 
\begin{tabular}[c]{@{}c@{}} 39.15\\      \footnotesize{(2.57)}\end{tabular} & 
\begin{tabular}[c]{@{}c@{}} 30.93\\      \footnotesize{(2.32)}\end{tabular} & 
\begin{tabular}[c]{@{}c@{}} 47.99\\      \footnotesize{(1.73)}\end{tabular} & 
\begin{tabular}[c]{@{}c@{}} 56.46\\      \footnotesize{(0.72)}\end{tabular} & 
\begin{tabular}[c]{@{}c@{}} 44.75\\      \footnotesize{(0.66)}\end{tabular} & 
\begin{tabular}[c]{@{}c@{}} 48.08\\      \footnotesize{(1.35)}\end{tabular} & 
\begin{tabular}[c]{@{}c@{}} 39.48\\      \footnotesize{(1.43)}\end{tabular} & 
\begin{tabular}[c]{@{}c@{}} 52.93\\      \footnotesize{(0.74)}\end{tabular} \\

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tabular}[c]{@{}c@{}}\ent{}\\ (\textit{max})\end{tabular} & 
\begin{tabular}[c]{@{}c@{}} 54.96\\      \footnotesize{(1.27)}\end{tabular} & 
\begin{tabular}[c]{@{}c@{}} 40.96\\      \footnotesize{(1.20)}\end{tabular} &
\begin{tabular}[c]{@{}c@{}} 47.82\\      \footnotesize{(2.04)}\end{tabular} &
\begin{tabular}[c]{@{}c@{}} 43.34\\      \footnotesize{(7.10)}\end{tabular} & 
\begin{tabular}[c]{@{}c@{}} 51.21\\      \footnotesize{(1.02)}\end{tabular} & 
\begin{tabular}[c]{@{}c@{}} 38.94\\      \footnotesize{(11.39)}\end{tabular} & 
\begin{tabular}[c]{@{}c@{}} 42.71\\      \footnotesize{(2.27)}\end{tabular} & 
\begin{tabular}[c]{@{}c@{}} 29.66\\      \footnotesize{(12.32)}\end{tabular} & 
\begin{tabular}[c]{@{}c@{}} 23.15\\      \footnotesize{(10.62)}\end{tabular} & 
\begin{tabular}[c]{@{}c@{}} 41.41\\      \footnotesize{(7.57)}\end{tabular} & 
\begin{tabular}[c]{@{}c@{}} 56.94\\      \footnotesize{(3.75)}\end{tabular} & 
\begin{tabular}[c]{@{}c@{}} 46.74\\      \footnotesize{(0.61)}\end{tabular} & 
\begin{tabular}[c]{@{}c@{}} 49.30\\      \footnotesize{(5.73)}\end{tabular} & 
\begin{tabular}[c]{@{}c@{}} 40.49\\      \footnotesize{(5.63)}\end{tabular} & 
\begin{tabular}[c]{@{}c@{}} 54.13\\      \footnotesize{(3.24)}\end{tabular} \\

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tabular}[c]{@{}c@{}}\ent{}\\ (\textit{min})\end{tabular} & 
\begin{tabular}[c]{@{}c@{}} 38.59\\      \footnotesize{(23.18)}\end{tabular} & 
\begin{tabular}[c]{@{}c@{}} 21.56\\      \footnotesize{(5.37)}\end{tabular} &
\begin{tabular}[c]{@{}c@{}} 48.25\\      \footnotesize{(0.54)}\end{tabular} &
\begin{tabular}[c]{@{}c@{}} 44.60\\      \footnotesize{(1.65)}\end{tabular} & 
\begin{tabular}[c]{@{}c@{}} 48.91\\      \footnotesize{(0.13)}\end{tabular} & 
\begin{tabular}[c]{@{}c@{}} 57.30\\      \footnotesize{(0.31)}\end{tabular} & 
\begin{tabular}[c]{@{}c@{}} 22.53\\      \footnotesize{(3.98)}\end{tabular} & 
\begin{tabular}[c]{@{}c@{}} 50.56\\      \footnotesize{(0.57)}\end{tabular} & 
\begin{tabular}[c]{@{}c@{}} 46.93\\      \footnotesize{(0.79)}\end{tabular} & 
\begin{tabular}[c]{@{}c@{}} 51.05\\      \footnotesize{(0.65)}\end{tabular} & 
\begin{tabular}[c]{@{}c@{}} 57.01\\      \footnotesize{(0.04)}\end{tabular} & 
\begin{tabular}[c]{@{}c@{}} 17.77\\      \footnotesize{(3.78)}\end{tabular} & 
\begin{tabular}[c]{@{}c@{}} 50.22\\      \footnotesize{(0.06)}\end{tabular} & 
\begin{tabular}[c]{@{}c@{}} 47.48\\      \footnotesize{(0.70)}\end{tabular} & 
\begin{tabular}[c]{@{}c@{}} 50.49\\      \footnotesize{(0.17)}\end{tabular} \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\fsb{} & 
\begin{tabular}[c]{@{}c@{}}55.04\\      \footnotesize{(3.59)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}47.26\\      \footnotesize{(0.84)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}43.26\\      \footnotesize{(4.01)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}34.47\\      \footnotesize{(3.60)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}52.20\\      \footnotesize{(2.57)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}65.63\\      \footnotesize{(2.31)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\textbf{53.82}\\      \footnotesize{(0.93)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}55.73\\      \footnotesize{(4.11)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}45.37\\      \footnotesize{(4.07)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}62.04\\      \footnotesize{(2.22)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}69.50\\      \footnotesize{(2.21)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\underline{51.88}\\      \footnotesize{(1.57)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}60.41\\      \footnotesize{(4.05)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}50.59\\      \footnotesize{(4.28)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}64.78\\      \footnotesize{(2.23)}\end{tabular} \\
\acda{} & 
\begin{tabular}[c]{@{}c@{}}48.82\\      \footnotesize{(4.58)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}39.52\\      \footnotesize{(7.69)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}37.55\\      \footnotesize{(4.90)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}30.41\\      \footnotesize{(4.68)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}45.66\\      \footnotesize{(3.53)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}57.79\\      \footnotesize{(3.06)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\underline{51.11}\\      \footnotesize{(1.22)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}47.90\\      \footnotesize{(4.90)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}38.19\\      \footnotesize{(4.56)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}55.61\\      \footnotesize{(2.64)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}61.21\\      \footnotesize{(1.78)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}50.52\\      \footnotesize{(1.43)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}53.09\\      \footnotesize{(3.82)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}43.46\\      \footnotesize{(3.89)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}58.18\\      \footnotesize{(1.73)}\end{tabular} \\
\midrule
\method{} & 
\begin{tabular}[c]{@{}c@{}}\underline{66.86}\\      \footnotesize{(2.51)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\underline{47.52}\\      \footnotesize{(1.36)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\underline{59.86}\\      \footnotesize{(2.94)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}51.22\\      \footnotesize{(3.55)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\underline{62.38}\\      \footnotesize{(2.01)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\underline{73.39}\\      \footnotesize{(0.76)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}42.41\\      \footnotesize{(3.80)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\underline{66.96}\\      \footnotesize{(1.00)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}60.15\\      \footnotesize{(0.78)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\underline{67.82}\\      \footnotesize{(1.08)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\textbf{73.70}\\      \footnotesize{(0.71)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}51.29\\      \footnotesize{(1.42)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\textbf{67.29}\\      \footnotesize{(1.04)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\underline{58.43}\\      \footnotesize{(1.34)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\textbf{69.06}\\      \footnotesize{(0.69)}\end{tabular} \\
\methodm{} & 
\begin{tabular}[c]{@{}c@{}}\textbf{69.99}\\      \footnotesize{(1.40)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\textbf{47.60}\\      \footnotesize{(1.32)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\textbf{62.28}\\      \footnotesize{(2.12)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\underline{53.62}\\      \footnotesize{(2.71)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\textbf{64.81}\\      \footnotesize{(1.23)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\textbf{74.09}\\      \footnotesize{(0.94)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}42.31\\      \footnotesize{(3.54)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\textbf{67.50}\\      \footnotesize{(1.13)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\textbf{60.70}\\      \footnotesize{(0.87)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\textbf{68.37}\\      \footnotesize{(1.21)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\underline{73.47}\\      \footnotesize{(0.43)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\textbf{52.10}\\      \footnotesize{(1.75)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\underline{67.11}\\      \footnotesize{(1.01)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}58.04\\      \footnotesize{(1.24)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\underline{69.00}\\      \footnotesize{(0.78)}\end{tabular} \\ 
\bottomrule
\end{tabular}
\begin{tabular}{cgggggcccccggggg}
\toprule
Dataset & 
\multicolumn{5}{c}{NQ} & 
\multicolumn{5}{c}{HotpotQA} & 
\multicolumn{5}{c}{TriviaQA} \\ 
\midrule
\rowcolor{white}
Method & 
\ans{} & \abs{} & RS & Acc. & Cov. & 
\ans{} & \abs{} & RS & Acc. & Cov. & 
\ans{} & \abs{} & RS & Acc. & Cov. \\ 
\midrule
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\context{} & 
\begin{tabular}[c]{@{}c@{}}57.14\\      \footnotesize{(0.02)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.37\\      \footnotesize{(0.26)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}50.00\\      \footnotesize{(0.00)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}49.95\\      \footnotesize{(0.03)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}50.00\\      \footnotesize{(0.00)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}57.16\\      \footnotesize{(0.04)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.10\\      \footnotesize{(0.08)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}50.00\\      \footnotesize{(0.03)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}49.98\\      \footnotesize{(0.02)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}50.00\\      \footnotesize{(0.03)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}57.15\\      \footnotesize{(0.05)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.47\\      \footnotesize{(0.09)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}50.03\\      \footnotesize{(0.04)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}49.97\\      \footnotesize{(0.03)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}50.03\\      \footnotesize{(0.04)}\end{tabular} \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\cad{} & 
\begin{tabular}[c]{@{}c@{}}45.57\\      \footnotesize{(12.58)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.48\\      \footnotesize{(0.08)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}39.90\\      \footnotesize{(11.01)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}39.84\\      \footnotesize{(11.02)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}39.90\\      \footnotesize{(11.01)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}54.60\\      \footnotesize{(0.51)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.07\\      \footnotesize{(0.05)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}47.76\\      \footnotesize{(0.45)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}47.75\\      \footnotesize{(0.46)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}47.76\\      \footnotesize{(0.45)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}55.81\\      \footnotesize{(0.14)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.32\\      \footnotesize{(0.11)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}48.84\\      \footnotesize{(0.11)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}48.80\\      \footnotesize{(0.12)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}48.84\\      \footnotesize{(0.11)}\end{tabular} \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\acd{} & 
\begin{tabular}[c]{@{}c@{}}66.66\\      \footnotesize{(0.65)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.18\\      \footnotesize{(0.01)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}58.33\\      \footnotesize{(0.56)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\textbf{58.31}\\      \footnotesize{(0.56)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}58.33\\      \footnotesize{(0.56)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}69.80\\      \footnotesize{(0.63)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.07\\      \footnotesize{(0.05)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}61.15\\      \footnotesize{(0.49)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\textbf{61.14}\\      \footnotesize{(0.48)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}61.15\\      \footnotesize{(0.49)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\underline{72.49}\\      \footnotesize{(0.67)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.42\\      \footnotesize{(0.24)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}63.43\\      \footnotesize{(0.61)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\textbf{63.38}\\      \footnotesize{(0.60)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}63.43\\      \footnotesize{(0.61)}\end{tabular} \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\abstain{} & 
\begin{tabular}[c]{@{}c@{}}50.49\\      \footnotesize{(1.98)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}46.62\\      \footnotesize{(0.33)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}37.83\\      \footnotesize{(2.63)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}29.70\\      \footnotesize{(2.19)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}48.93\\      \footnotesize{(1.30)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}57.17\\      \footnotesize{(2.74)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}51.95\\      \footnotesize{(0.89)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}43.02\\      \footnotesize{(3.56)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}33.89\\      \footnotesize{(3.05)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}55.10\\      \footnotesize{(1.95)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}48.53\\      \footnotesize{(4.52)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}46.74\\      \footnotesize{(1.01)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}35.11\\      \footnotesize{(5.28)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}27.52\\      \footnotesize{(4.37)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}47.88\\      \footnotesize{(3.14)}\end{tabular} \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\sa{} & 
\begin{tabular}[c]{@{}c@{}}59.37\\      \footnotesize{(0.06)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}20.80\\      \footnotesize{(1.48)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}52.98\\      \footnotesize{(0.21)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}49.89\\      \footnotesize{(0.03)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}53.21\\      \footnotesize{(0.23)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}58.22\\      \footnotesize{(0.04)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}14.36\\      \footnotesize{(1.32)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}51.87\\      \footnotesize{(0.16)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}49.89\\      \footnotesize{(0.02)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}51.95\\      \footnotesize{(0.17)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}58.09\\      \footnotesize{(0.11)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}12.07\\      \footnotesize{(1.21)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}51.53\\      \footnotesize{(0.14)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}49.85\\      \footnotesize{(0.07)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}51.59\\      \footnotesize{(0.16)}\end{tabular} \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tabular}[c]{@{}c@{}}\ent{}\\ (\textit{first-token})\end{tabular} & 
\begin{tabular}[c]{@{}c@{}} 59.23\\      \footnotesize{(0.45)}\end{tabular} & 
\begin{tabular}[c]{@{}c@{}} 42.61\\      \footnotesize{(1.11)}\end{tabular} &
\begin{tabular}[c]{@{}c@{}} 52.75\\      \footnotesize{(0.58)}\end{tabular} &
\begin{tabular}[c]{@{}c@{}} 44.85\\      \footnotesize{(0.48)}\end{tabular} & 
\begin{tabular}[c]{@{}c@{}} 55.19\\      \footnotesize{(0.56)}\end{tabular} & 
\begin{tabular}[c]{@{}c@{}} 59.24\\      \footnotesize{(0.38)}\end{tabular} & 
\begin{tabular}[c]{@{}c@{}} 45.47\\      \footnotesize{(1.84)}\end{tabular} & 
\begin{tabular}[c]{@{}c@{}} 53.01\\      \footnotesize{(0.77)}\end{tabular} & 
\begin{tabular}[c]{@{}c@{}} 44.49\\      \footnotesize{(0.53)}\end{tabular} & 
\begin{tabular}[c]{@{}c@{}} 55.81\\      \footnotesize{(0.76)}\end{tabular} & 
\begin{tabular}[c]{@{}c@{}} 60.21\\      \footnotesize{(0.21)}\end{tabular} & 
\begin{tabular}[c]{@{}c@{}} 48.31\\      \footnotesize{(0.07)}\end{tabular} & 
\begin{tabular}[c]{@{}c@{}} 54.34\\      \footnotesize{(0.15)}\end{tabular} & 
\begin{tabular}[c]{@{}c@{}} 45.32\\      \footnotesize{(0.17)}\end{tabular} & 
\begin{tabular}[c]{@{}c@{}} 57.27\\      \footnotesize{(0.14)}\end{tabular} \\

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tabular}[c]{@{}c@{}}\ent{}\\ (\textit{average})\end{tabular} & 
\begin{tabular}[c]{@{}c@{}} 56.18\\      \footnotesize{(1.25)}\end{tabular} & 
\begin{tabular}[c]{@{}c@{}} 42.85\\      \footnotesize{(0.54)}\end{tabular} &
\begin{tabular}[c]{@{}c@{}} 47.54\\      \footnotesize{(1.91)}\end{tabular} &
\begin{tabular}[c]{@{}c@{}} 39.22\\      \footnotesize{(1.96)}\end{tabular} & 
\begin{tabular}[c]{@{}c@{}} 52.18\\      \footnotesize{(1.07)}\end{tabular} & 
\begin{tabular}[c]{@{}c@{}} 56.62\\      \footnotesize{(0.92)}\end{tabular} & 
\begin{tabular}[c]{@{}c@{}} 46.18\\      \footnotesize{(0.97)}\end{tabular} & 
\begin{tabular}[c]{@{}c@{}} 48.00\\      \footnotesize{(1.68)}\end{tabular} & 
\begin{tabular}[c]{@{}c@{}} 39.01\\      \footnotesize{(1.53)}\end{tabular} & 
\begin{tabular}[c]{@{}c@{}} 53.37\\      \footnotesize{(1.09)}\end{tabular} & 
\begin{tabular}[c]{@{}c@{}} 57.58\\      \footnotesize{(0.81)}\end{tabular} & 
\begin{tabular}[c]{@{}c@{}} 46.10\\      \footnotesize{(2.06)}\end{tabular} & 
\begin{tabular}[c]{@{}c@{}} 49.57\\      \footnotesize{(1.22)}\end{tabular} & 
\begin{tabular}[c]{@{}c@{}} 40.65\\      \footnotesize{(1.46)}\end{tabular} & 
\begin{tabular}[c]{@{}c@{}} 54.25\\      \footnotesize{(0.97)}\end{tabular} \\

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tabular}[c]{@{}c@{}}\ent{}\\ (\textit{max})\end{tabular} & 
\begin{tabular}[c]{@{}c@{}} 57.69\\      \footnotesize{(0.62)}\end{tabular} & 
\begin{tabular}[c]{@{}c@{}} 41.64\\      \footnotesize{(0.46)}\end{tabular} &
\begin{tabular}[c]{@{}c@{}} 50.81\\      \footnotesize{(1.10)}\end{tabular} &
\begin{tabular}[c]{@{}c@{}} 42.96\\      \footnotesize{(1.12)}\end{tabular} & 
\begin{tabular}[c]{@{}c@{}} 53.59\\      \footnotesize{(0.75)}\end{tabular} & 
\begin{tabular}[c]{@{}c@{}} 54.24\\      \footnotesize{(3.25)}\end{tabular} & 
\begin{tabular}[c]{@{}c@{}} 44.75\\      \footnotesize{(2.55)}\end{tabular} & 
\begin{tabular}[c]{@{}c@{}} 45.49\\      \footnotesize{(5.71)}\end{tabular} & 
\begin{tabular}[c]{@{}c@{}} 37.21\\      \footnotesize{(6.05)}\end{tabular} & 
\begin{tabular}[c]{@{}c@{}} 51.61\\      \footnotesize{(2.23)}\end{tabular} & 
\begin{tabular}[c]{@{}c@{}} 57.75\\      \footnotesize{(2.01)}\end{tabular} & 
\begin{tabular}[c]{@{}c@{}} 47.09\\      \footnotesize{(0.37)}\end{tabular} & 
\begin{tabular}[c]{@{}c@{}} 50.18\\      \footnotesize{(3.85)}\end{tabular} & 
\begin{tabular}[c]{@{}c@{}} 41.26\\      \footnotesize{(4.29)}\end{tabular} & 
\begin{tabular}[c]{@{}c@{}} 54.80\\      \footnotesize{(1.95)}\end{tabular} \\

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tabular}[c]{@{}c@{}}\ent{}\\ (\textit{min})\end{tabular} & 
\begin{tabular}[c]{@{}c@{}} 55.30\\      \footnotesize{(0.40)}\end{tabular} & 
\begin{tabular}[c]{@{}c@{}} 24.55\\      \footnotesize{(0.92)}\end{tabular} &
\begin{tabular}[c]{@{}c@{}} 48.25\\      \footnotesize{(0.59)}\end{tabular} &
\begin{tabular}[c]{@{}c@{}} 44.04\\      \footnotesize{(0.76)}\end{tabular} & 
\begin{tabular}[c]{@{}c@{}} 49.05\\      \footnotesize{(0.48)}\end{tabular} & 
\begin{tabular}[c]{@{}c@{}} 57.17\\      \footnotesize{(0.19)}\end{tabular} & 
\begin{tabular}[c]{@{}c@{}} 15.07\\      \footnotesize{(4.99)}\end{tabular} & 
\begin{tabular}[c]{@{}c@{}} 50.60\\      \footnotesize{(0.22)}\end{tabular} & 
\begin{tabular}[c]{@{}c@{}} 48.39\\      \footnotesize{(0.80)}\end{tabular} & 
\begin{tabular}[c]{@{}c@{}} 50.76\\      \footnotesize{(0.29)}\end{tabular} & 
\begin{tabular}[c]{@{}c@{}} 56.74\\      \footnotesize{(0.12)}\end{tabular} & 
\begin{tabular}[c]{@{}c@{}} 14.04\\      \footnotesize{(4.43)}\end{tabular} & 
\begin{tabular}[c]{@{}c@{}} 49.57\\      \footnotesize{(0.26)}\end{tabular} & 
\begin{tabular}[c]{@{}c@{}} 47.42\\      \footnotesize{(0.54)}\end{tabular} & 
\begin{tabular}[c]{@{}c@{}} 49.78\\      \footnotesize{(0.35)}\end{tabular} \\
\fsb{} & 
\begin{tabular}[c]{@{}c@{}}62.44\\      \footnotesize{(1.68)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\underline{47.60}\\      \footnotesize{(0.54)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}53.66\\      \footnotesize{(2.21)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}44.46\\      \footnotesize{(2.37)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}58.19\\      \footnotesize{(1.31)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}68.68\\      \footnotesize{(1.01)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}54.16\\      \footnotesize{(2.21)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}60.41\\      \footnotesize{(1.77)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}50.05\\      \footnotesize{(2.24)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}64.79\\      \footnotesize{(0.83)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}66.21\\      \footnotesize{(1.07)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\underline{52.08}\\      \footnotesize{(0.99)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}56.12\\      \footnotesize{(1.83)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}45.98\\      \footnotesize{(1.84)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}61.91\\      \footnotesize{(1.04)}\end{tabular} \\
\acda{} & 
\begin{tabular}[c]{@{}c@{}}57.96\\      \footnotesize{(0.80)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}46.34\\      \footnotesize{(0.27)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}49.28\\      \footnotesize{(1.55)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}40.27\\      \footnotesize{(1.59)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}54.43\\      \footnotesize{(0.72)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}62.00\\      \footnotesize{(0.44)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}52.13\\      \footnotesize{(2.44)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}54.03\\      \footnotesize{(1.40)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}43.95\\      \footnotesize{(1.56)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}59.16\\      \footnotesize{(0.91)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}58.42\\      \footnotesize{(0.69)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}49.72\\      \footnotesize{(0.57)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}49.22\\      \footnotesize{(1.26)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}39.54\\      \footnotesize{(1.13)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}55.61\\      \footnotesize{(0.74)}\end{tabular} \\
\midrule
\method{} & 
\begin{tabular}[c]{@{}c@{}}\underline{68.62}\\      \footnotesize{(0.65)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}47.14\\      \footnotesize{(1.79)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\underline{61.63}\\      \footnotesize{(1.14)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}53.16\\      \footnotesize{(0.94)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\underline{63.76}\\      \footnotesize{(1.02)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\textbf{73.69}\\      \footnotesize{(0.76)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\underline{56.81}\\      \footnotesize{(2.25)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\textbf{68.98}\\      \footnotesize{(0.19)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\underline{59.53}\\      \footnotesize{(0.53)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\textbf{70.44}\\      \footnotesize{(0.15)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}71.08\\      \footnotesize{(1.13)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}51.44\\      \footnotesize{(1.66)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\underline{64.08}\\      \footnotesize{(0.85)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}54.78\\      \footnotesize{(0.69)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\underline{66.55}\\      \footnotesize{(0.85)}\end{tabular} \\
\methodm{} & 
\begin{tabular}[c]{@{}c@{}}\textbf{70.66}\\      \footnotesize{(0.63)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\textbf{48.12}\\      \footnotesize{(2.06)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\textbf{63.18}\\      \footnotesize{(1.15)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\underline{54.46}\\      \footnotesize{(0.87)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\textbf{65.48}\\      \footnotesize{(1.06)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\underline{73.66}\\      \footnotesize{(0.65)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\textbf{56.89}\\      \footnotesize{(3.88)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\underline{68.92}\\      \footnotesize{(0.25)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}59.42\\      \footnotesize{(0.52)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\underline{70.42}\\      \footnotesize{(0.31)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\textbf{73.12}\\      \footnotesize{(1.22)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\textbf{53.46}\\      \footnotesize{(1.19)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\textbf{65.82}\\      \footnotesize{(0.58)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\underline{56.09}\\      \footnotesize{(0.66)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\textbf{68.52}\\      \footnotesize{(0.54)}\end{tabular} \\ 
\bottomrule
\end{tabular}
\begin{tabular}{cgggggcccccggggg}
\toprule
Dataset & 
\multicolumn{5}{c}{NQ} & 
\multicolumn{5}{c}{HotpotQA} & 
\multicolumn{5}{c}{TriviaQA} \\ 
\midrule
\rowcolor{white}
Method & 
\ans{} & \abs{} & RS & Acc. & Cov. & 
\ans{} & \abs{} & RS & Acc. & Cov. & 
\ans{} & \abs{} & RS & Acc. & Cov. \\ 
\midrule
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\context{} & 
\begin{tabular}[c]{@{}c@{}}57.04\\      \footnotesize{(0.07)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.25\\      \footnotesize{(0.36)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}49.88\\      \footnotesize{(0.06)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}49.85\\      \footnotesize{(0.06)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}49.88\\      \footnotesize{(0.06)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}56.99\\      \footnotesize{(0.04)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.09\\      \footnotesize{(0.13)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}49.88\\      \footnotesize{(0.04)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}49.87\\      \footnotesize{(0.03)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}49.88\\      \footnotesize{(0.04)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}57.13\\      \footnotesize{(0.02)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.35\\      \footnotesize{(0.15)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}50.00\\      \footnotesize{(0.03)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}49.96\\      \footnotesize{(0.01)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}50.00\\      \footnotesize{(0.03)}\end{tabular} \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\cad{} & 
\begin{tabular}[c]{@{}c@{}}55.03\\      \footnotesize{(0.25)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}1.15\\      \footnotesize{(0.26)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}48.21\\      \footnotesize{(0.21)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}48.07\\      \footnotesize{(0.24)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}48.21\\      \footnotesize{(0.21)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}53.74\\      \footnotesize{(0.46)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.20\\      \footnotesize{(0.15)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}47.04\\      \footnotesize{(0.40)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}47.01\\      \footnotesize{(0.41)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}47.04\\      \footnotesize{(0.40)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}54.71\\      \footnotesize{(0.10)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.57\\      \footnotesize{(0.09)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}47.89\\      \footnotesize{(0.09)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}47.82\\      \footnotesize{(0.10)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}47.89\\      \footnotesize{(0.09)}\end{tabular} \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\acd{} & 
\begin{tabular}[c]{@{}c@{}}68.48\\      \footnotesize{(2.18)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\      \footnotesize{(0.00)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}59.93\\      \footnotesize{(1.86)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\textbf{59.93}\\      \footnotesize{(1.86)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}59.93\\      \footnotesize{(1.86)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}72.72\\      \footnotesize{(0.12)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.09\\      \footnotesize{(0.13)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}63.64\\      \footnotesize{(0.10)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\textbf{63.62}\\      \footnotesize{(0.11)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}63.64\\      \footnotesize{(0.10)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}75.01\\      \footnotesize{(0.30)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.05\\      \footnotesize{(0.05)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}65.62\\      \footnotesize{(0.27)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\textbf{65.62}\\      \footnotesize{(0.27)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}65.62\\      \footnotesize{(0.27)}\end{tabular} \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\abstain{} & 
\begin{tabular}[c]{@{}c@{}}61.86\\      \footnotesize{(8.11)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}53.29\\      \footnotesize{(1.45)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}52.85\\      \footnotesize{(9.08)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}42.83\\      \footnotesize{(9.42)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}59.70\\      \footnotesize{(6.00)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}61.12\\      \footnotesize{(2.58)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}54.66\\      \footnotesize{(0.83)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}53.06\\      \footnotesize{(3.88)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}42.55\\      \footnotesize{(3.89)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}59.23\\      \footnotesize{(1.88)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}60.73\\      \footnotesize{(1.94)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}53.16\\      \footnotesize{(2.11)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}51.25\\      \footnotesize{(4.36)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}41.22\\      \footnotesize{(4.36)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}58.42\\      \footnotesize{(1.84)}\end{tabular} \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\sa{} & 
\begin{tabular}[c]{@{}c@{}}62.52\\      \footnotesize{(0.80)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}49.03\\      \footnotesize{(3.29)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}57.49\\      \footnotesize{(0.69)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}48.76\\      \footnotesize{(0.23)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}59.54\\      \footnotesize{(0.82)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}61.33\\      \footnotesize{(0.27)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}43.36\\      \footnotesize{(2.23)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}56.36\\      \footnotesize{(0.47)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}48.95\\      \footnotesize{(0.13)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}57.70\\      \footnotesize{(0.55)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}62.18\\      \footnotesize{(0.21)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}48.60\\      \footnotesize{(0.75)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}57.19\\      \footnotesize{(0.15)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}48.55\\      \footnotesize{(0.07)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}59.20\\      \footnotesize{(0.15)}\end{tabular} \\

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tabular}[c]{@{}c@{}}\ent{}\\ (\textit{first-token})\end{tabular} & 
\begin{tabular}[c]{@{}c@{}} 61.91\\      \footnotesize{(0.37)}\end{tabular} & 
\begin{tabular}[c]{@{}c@{}} 56.29\\      \footnotesize{(1.15)}\end{tabular} &
\begin{tabular}[c]{@{}c@{}} 55.48\\      \footnotesize{(0.66)}\end{tabular} &
\begin{tabular}[c]{@{}c@{}} 44.63\\      \footnotesize{(0.57)}\end{tabular} & 
\begin{tabular}[c]{@{}c@{}} 60.33\\      \footnotesize{(0.11)}\end{tabular} & 
\begin{tabular}[c]{@{}c@{}} 63.31\\      \footnotesize{(0.26)}\end{tabular} & 
\begin{tabular}[c]{@{}c@{}} \underline{60.07}\\      \footnotesize{(1.91)}\end{tabular} & 
\begin{tabular}[c]{@{}c@{}} 57.19\\      \footnotesize{(1.51)}\end{tabular} & 
\begin{tabular}[c]{@{}c@{}} 45.65\\      \footnotesize{(1.50)}\end{tabular} & 
\begin{tabular}[c]{@{}c@{}} 62.40\\      \footnotesize{(0.71)}\end{tabular} & 
\begin{tabular}[c]{@{}c@{}} 62.21\\      \footnotesize{(0.42)}\end{tabular} & 
\begin{tabular}[c]{@{}c@{}} 56.59\\      \footnotesize{(0.95)}\end{tabular} & 
\begin{tabular}[c]{@{}c@{}} 56.23\\      \footnotesize{(1.22)}\end{tabular} & 
\begin{tabular}[c]{@{}c@{}} 45.48\\      \footnotesize{(1.59)}\end{tabular} & 
\begin{tabular}[c]{@{}c@{}} 60.71\\      \footnotesize{(0.43)}\end{tabular} \\

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tabular}[c]{@{}c@{}}\ent{}\\ (\textit{average})\end{tabular} & 
\begin{tabular}[c]{@{}c@{}} 60.03\\      \footnotesize{(0.32)}\end{tabular} & 
\begin{tabular}[c]{@{}c@{}} 50.49\\      \footnotesize{(2.70)}\end{tabular} &
\begin{tabular}[c]{@{}c@{}} 52.81\\      \footnotesize{(0.52)}\end{tabular} &
\begin{tabular}[c]{@{}c@{}} 43.04\\      \footnotesize{(0.06)}\end{tabular} & 
\begin{tabular}[c]{@{}c@{}} 57.34\\      \footnotesize{(0.85)}\end{tabular} & 
\begin{tabular}[c]{@{}c@{}} 60.98\\      \footnotesize{(0.56)}\end{tabular} & 
\begin{tabular}[c]{@{}c@{}} 55.02\\      \footnotesize{(3.32)}\end{tabular} & 
\begin{tabular}[c]{@{}c@{}} 54.19\\      \footnotesize{(0.98)}\end{tabular} & 
\begin{tabular}[c]{@{}c@{}} 43.52\\      \footnotesize{(0.50)}\end{tabular} & 
\begin{tabular}[c]{@{}c@{}} 59.28\\      \footnotesize{(1.33)}\end{tabular} & 
\begin{tabular}[c]{@{}c@{}} 59.87\\      \footnotesize{(0.17)}\end{tabular} & 
\begin{tabular}[c]{@{}c@{}} 52.83\\      \footnotesize{(2.02)}\end{tabular} & 
\begin{tabular}[c]{@{}c@{}} 53.82\\      \footnotesize{(1.47)}\end{tabular} & 
\begin{tabular}[c]{@{}c@{}} 43.80\\      \footnotesize{(2.03)}\end{tabular} & 
\begin{tabular}[c]{@{}c@{}} 58.04\\      \footnotesize{(0.36)}\end{tabular} \\

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tabular}[c]{@{}c@{}}\ent{}\\ (\textit{max})\end{tabular} & 
\begin{tabular}[c]{@{}c@{}} 61.73\\      \footnotesize{(0.66)}\end{tabular} & 
\begin{tabular}[c]{@{}c@{}} \textbf{56.68}\\      \footnotesize{(2.22)}\end{tabular} &
\begin{tabular}[c]{@{}c@{}} 55.73\\      \footnotesize{(1.54)}\end{tabular} &
\begin{tabular}[c]{@{}c@{}} 44.92\\      \footnotesize{(1.86)}\end{tabular} & 
\begin{tabular}[c]{@{}c@{}} 60.37\\      \footnotesize{(0.29)}\end{tabular} & 
\begin{tabular}[c]{@{}c@{}} 63.44\\      \footnotesize{(0.27)}\end{tabular} & 
\begin{tabular}[c]{@{}c@{}} \textbf{61.65}\\      \footnotesize{(2.06)}\end{tabular} & 
\begin{tabular}[c]{@{}c@{}} 57.50\\      \footnotesize{(0.44)}\end{tabular} & 
\begin{tabular}[c]{@{}c@{}} 45.58\\      \footnotesize{(0.09)}\end{tabular} & 
\begin{tabular}[c]{@{}c@{}} 62.94\\      \footnotesize{(0.72)}\end{tabular} & 
\begin{tabular}[c]{@{}c@{}} 62.82\\      \footnotesize{(0.35)}\end{tabular} & 
\begin{tabular}[c]{@{}c@{}} \textbf{61.16}\\      \footnotesize{(1.26)}\end{tabular} & 
\begin{tabular}[c]{@{}c@{}} 56.79\\      \footnotesize{(2.06)}\end{tabular} & 
\begin{tabular}[c]{@{}c@{}} 45.06\\      \footnotesize{(1.96)}\end{tabular} & 
\begin{tabular}[c]{@{}c@{}} 62.32\\      \footnotesize{(0.62)}\end{tabular} \\

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tabular}[c]{@{}c@{}}\ent{}\\ (\textit{min})\end{tabular} & 
\begin{tabular}[c]{@{}c@{}} 56.45\\      \footnotesize{(0.23)}\end{tabular} & 
\begin{tabular}[c]{@{}c@{}} 23.04\\      \footnotesize{(0.96)}\end{tabular} &
\begin{tabular}[c]{@{}c@{}} 49.40\\      \footnotesize{(0.33)}\end{tabular} &
\begin{tabular}[c]{@{}c@{}} 45.56\\      \footnotesize{(0.48)}\end{tabular} & 
\begin{tabular}[c]{@{}c@{}} 50.01\\      \footnotesize{(0.27)}\end{tabular} & 
\begin{tabular}[c]{@{}c@{}} 55.86\\      \footnotesize{(0.59)}\end{tabular} & 
\begin{tabular}[c]{@{}c@{}} 26.93\\      \footnotesize{(4.41)}\end{tabular} & 
\begin{tabular}[c]{@{}c@{}} 49.26\\      \footnotesize{(0.81)}\end{tabular} & 
\begin{tabular}[c]{@{}c@{}} 44.67\\      \footnotesize{(0.95)}\end{tabular} & 
\begin{tabular}[c]{@{}c@{}} 50.13\\      \footnotesize{(0.99)}\end{tabular} & 
\begin{tabular}[c]{@{}c@{}} 57.01\\      \footnotesize{(0.06)}\end{tabular} & 
\begin{tabular}[c]{@{}c@{}} 17.86\\      \footnotesize{(4.62)}\end{tabular} & 
\begin{tabular}[c]{@{}c@{}} 50.36\\      \footnotesize{(0.02)}\end{tabular} & 
\begin{tabular}[c]{@{}c@{}} 47.62\\      \footnotesize{(0.83)}\end{tabular} & 
\begin{tabular}[c]{@{}c@{}} 50.63\\      \footnotesize{(0.20)}\end{tabular} \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\fsb{} & 
\begin{tabular}[c]{@{}c@{}}66.71\\      \footnotesize{(3.35)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}55.51\\      \footnotesize{(1.18)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}58.95\\      \footnotesize{(3.89)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}48.32\\      \footnotesize{(3.83)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}63.65\\      \footnotesize{(2.90)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}74.32\\      \footnotesize{(1.15)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}52.18\\      \footnotesize{(4.47)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}68.20\\      \footnotesize{(1.17)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}59.27\\      \footnotesize{(2.38)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}69.94\\      \footnotesize{(0.49)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\textbf{77.67}\\      \footnotesize{(0.63)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}47.53\\      \footnotesize{(9.54)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\textbf{70.69}\\      \footnotesize{(0.81)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\underline{62.72}\\      \footnotesize{(1.25)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\underline{72.07}\\      \footnotesize{(1.57)}\end{tabular} \\
\acda{} & 
\begin{tabular}[c]{@{}c@{}}61.46\\      \footnotesize{(1.38)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}54.02\\      \footnotesize{(1.66)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}55.80\\      \footnotesize{(1.23)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}45.58\\      \footnotesize{(1.68)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}59.56\\      \footnotesize{(0.65)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}61.02\\      \footnotesize{(0.35)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}50.93\\      \footnotesize{(4.60)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}57.01\\      \footnotesize{(0.35)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}48.10\\      \footnotesize{(0.79)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}58.95\\      \footnotesize{(1.03)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}61.62\\      \footnotesize{(1.17)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}51.62\\      \footnotesize{(6.00)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}56.81\\      \footnotesize{(0.81)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}47.48\\      \footnotesize{(1.16)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}59.48\\      \footnotesize{(1.86)}\end{tabular} \\
\midrule
\method{} & 
\begin{tabular}[c]{@{}c@{}}\underline{69.68}\\      \footnotesize{(2.26)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\underline{56.47}\\      \footnotesize{(1.31)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\underline{61.45}\\      \footnotesize{(2.31)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}50.61\\      \footnotesize{(2.36)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\underline{66.09}\\      \footnotesize{(1.93)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\underline{76.28}\\      \footnotesize{(1.37)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}55.84\\      \footnotesize{(1.97)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\underline{69.43}\\      \footnotesize{(1.68)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}59.50\\      \footnotesize{(2.30)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\underline{71.83}\\      \footnotesize{(1.11)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}75.76\\      \footnotesize{(1.62)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}56.35\\      \footnotesize{(5.43)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}67.57\\      \footnotesize{(2.79)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}57.21\\      \footnotesize{(3.74)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}71.21\\      \footnotesize{(1.73)}\end{tabular} \\
\methodm{} & 
\begin{tabular}[c]{@{}c@{}}\textbf{71.00}\\      \footnotesize{(2.27)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}56.46\\      \footnotesize{(1.50)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\textbf{62.30}\\      \footnotesize{(2.30)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\underline{51.45}\\      \footnotesize{(2.39)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\textbf{67.03}\\      \footnotesize{(1.91)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\textbf{76.94}\\      \footnotesize{(1.54)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}56.67\\      \footnotesize{(1.95)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\textbf{69.98}\\      \footnotesize{(1.87)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\underline{59.85}\\      \footnotesize{(2.53)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\textbf{72.49}\\      \footnotesize{(1.21)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\underline{76.95}\\      \footnotesize{(1.49)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\underline{57.06}\\      \footnotesize{(5.18)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\underline{68.38}\\      \footnotesize{(2.94)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}57.84\\      \footnotesize{(3.94)}\end{tabular} & \begin{tabular}[c]{@{}c@{}}\textbf{72.21}\\      \footnotesize{(1.59)}\end{tabular}
